Disaster Tweets Classification using BERT-Based Language Model

Social networking services have became an important communication channel in time of emergency. The aim of this study is to create a machine learning language model that is able to investigate if a person or area was in danger or not. The ubiquitousness of smartphones enables people to announce an emergency they are observing in real-time. Because of this, more agencies are interested in programmatically monitoring Twitter (i.e. disaster relief organizations and news agencies). Design a language model that is able to understand and acknowledge when a disaster is happening based on the social network posts will become more and more necessary over time.

==> histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698646in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{0.698646in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698646in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698646in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193112in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{1.193112in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193112in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193112in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687579in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{1.687579in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687579in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687579in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182045in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182045in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182045in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676511in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.676511in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676511in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676511in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.247659in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{2.247659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.247659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255863in, y=2.199434in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.588934in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{2.588934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.588934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255863in, y=2.540708in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.930208in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{2.930208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.930208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255863in, y=2.881982in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.271482in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{3.271482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.271482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255863in, y=3.223257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.612756in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{3.612756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.612756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255863in, y=3.564531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698646in}{2.254545in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{2.257603in}}%
\pgfpathlineto{\pgfqpoint{0.708535in}{2.260220in}}%
\pgfpathlineto{\pgfqpoint{0.711008in}{2.263935in}}%
\pgfpathlineto{\pgfqpoint{0.715952in}{2.273112in}}%
\pgfpathlineto{\pgfqpoint{0.730786in}{2.295784in}}%
\pgfpathlineto{\pgfqpoint{0.735731in}{2.297376in}}%
\pgfpathlineto{\pgfqpoint{0.738203in}{2.302807in}}%
\pgfpathlineto{\pgfqpoint{0.743148in}{2.305167in}}%
\pgfpathlineto{\pgfqpoint{0.748093in}{2.309463in}}%
\pgfpathlineto{\pgfqpoint{0.755510in}{2.312256in}}%
\pgfpathlineto{\pgfqpoint{0.762927in}{2.316374in}}%
\pgfpathlineto{\pgfqpoint{0.775288in}{2.319684in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.325616in}}%
\pgfpathlineto{\pgfqpoint{0.790122in}{2.334768in}}%
\pgfpathlineto{\pgfqpoint{0.792595in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{0.795067in}{2.360104in}}%
\pgfpathlineto{\pgfqpoint{0.802484in}{2.365411in}}%
\pgfpathlineto{\pgfqpoint{0.809901in}{2.370259in}}%
\pgfpathlineto{\pgfqpoint{0.812373in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.819790in}{2.378952in}}%
\pgfpathlineto{\pgfqpoint{0.824735in}{2.385475in}}%
\pgfpathlineto{\pgfqpoint{0.827207in}{2.385894in}}%
\pgfpathlineto{\pgfqpoint{0.837097in}{2.394113in}}%
\pgfpathlineto{\pgfqpoint{0.839569in}{2.402443in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{0.844514in}{2.409481in}}%
\pgfpathlineto{\pgfqpoint{0.849458in}{2.410658in}}%
\pgfpathlineto{\pgfqpoint{0.854403in}{2.414721in}}%
\pgfpathlineto{\pgfqpoint{0.866765in}{2.430949in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{2.432412in}}%
\pgfpathlineto{\pgfqpoint{0.876654in}{2.438355in}}%
\pgfpathlineto{\pgfqpoint{0.884071in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{0.886543in}{2.446491in}}%
\pgfpathlineto{\pgfqpoint{0.889016in}{2.446639in}}%
\pgfpathlineto{\pgfqpoint{0.893960in}{2.452688in}}%
\pgfpathlineto{\pgfqpoint{0.903850in}{2.457724in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{2.465483in}}%
\pgfpathlineto{\pgfqpoint{0.911267in}{2.465940in}}%
\pgfpathlineto{\pgfqpoint{0.916211in}{2.476084in}}%
\pgfpathlineto{\pgfqpoint{0.921156in}{2.479075in}}%
\pgfpathlineto{\pgfqpoint{0.923628in}{2.479276in}}%
\pgfpathlineto{\pgfqpoint{0.931045in}{2.483203in}}%
\pgfpathlineto{\pgfqpoint{0.933518in}{2.483355in}}%
\pgfpathlineto{\pgfqpoint{0.938462in}{2.487986in}}%
\pgfpathlineto{\pgfqpoint{0.940935in}{2.488274in}}%
\pgfpathlineto{\pgfqpoint{0.943407in}{2.490847in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{2.491063in}}%
\pgfpathlineto{\pgfqpoint{0.950824in}{2.497412in}}%
\pgfpathlineto{\pgfqpoint{0.955769in}{2.499977in}}%
\pgfpathlineto{\pgfqpoint{0.958241in}{2.503668in}}%
\pgfpathlineto{\pgfqpoint{0.963186in}{2.506317in}}%
\pgfpathlineto{\pgfqpoint{0.968130in}{2.509597in}}%
\pgfpathlineto{\pgfqpoint{0.970603in}{2.520354in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{2.520828in}}%
\pgfpathlineto{\pgfqpoint{0.980492in}{2.527764in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{2.533576in}}%
\pgfpathlineto{\pgfqpoint{0.997798in}{2.541343in}}%
\pgfpathlineto{\pgfqpoint{1.010160in}{2.548789in}}%
\pgfpathlineto{\pgfqpoint{1.012632in}{2.548798in}}%
\pgfpathlineto{\pgfqpoint{1.017577in}{2.551258in}}%
\pgfpathlineto{\pgfqpoint{1.020049in}{2.551621in}}%
\pgfpathlineto{\pgfqpoint{1.024994in}{2.558404in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{2.558812in}}%
\pgfpathlineto{\pgfqpoint{1.029938in}{2.565850in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{2.566718in}}%
\pgfpathlineto{\pgfqpoint{1.042300in}{2.573165in}}%
\pgfpathlineto{\pgfqpoint{1.044772in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{1.049717in}{2.575717in}}%
\pgfpathlineto{\pgfqpoint{1.052189in}{2.578785in}}%
\pgfpathlineto{\pgfqpoint{1.057134in}{2.581346in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{2.584154in}}%
\pgfpathlineto{\pgfqpoint{1.062079in}{2.589562in}}%
\pgfpathlineto{\pgfqpoint{1.071968in}{2.591227in}}%
\pgfpathlineto{\pgfqpoint{1.099164in}{2.598662in}}%
\pgfpathlineto{\pgfqpoint{1.104108in}{2.601306in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{1.116470in}{2.608933in}}%
\pgfpathlineto{\pgfqpoint{1.118942in}{2.609414in}}%
\pgfpathlineto{\pgfqpoint{1.121415in}{2.612211in}}%
\pgfpathlineto{\pgfqpoint{1.128832in}{2.613019in}}%
\pgfpathlineto{\pgfqpoint{1.131304in}{2.619187in}}%
\pgfpathlineto{\pgfqpoint{1.136249in}{2.622063in}}%
\pgfpathlineto{\pgfqpoint{1.138721in}{2.625900in}}%
\pgfpathlineto{\pgfqpoint{1.146138in}{2.626705in}}%
\pgfpathlineto{\pgfqpoint{1.148610in}{2.631678in}}%
\pgfpathlineto{\pgfqpoint{1.153555in}{2.632051in}}%
\pgfpathlineto{\pgfqpoint{1.158500in}{2.635645in}}%
\pgfpathlineto{\pgfqpoint{1.178278in}{2.643156in}}%
\pgfpathlineto{\pgfqpoint{1.180751in}{2.646640in}}%
\pgfpathlineto{\pgfqpoint{1.188168in}{2.647708in}}%
\pgfpathlineto{\pgfqpoint{1.195585in}{2.650497in}}%
\pgfpathlineto{\pgfqpoint{1.203002in}{2.651553in}}%
\pgfpathlineto{\pgfqpoint{1.207946in}{2.653483in}}%
\pgfpathlineto{\pgfqpoint{1.212891in}{2.658384in}}%
\pgfpathlineto{\pgfqpoint{1.215363in}{2.658652in}}%
\pgfpathlineto{\pgfqpoint{1.225253in}{2.667047in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{2.668972in}}%
\pgfpathlineto{\pgfqpoint{1.235142in}{2.673327in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{2.675732in}}%
\pgfpathlineto{\pgfqpoint{1.252448in}{2.683941in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{2.687710in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{2.703833in}}%
\pgfpathlineto{\pgfqpoint{1.284589in}{2.711061in}}%
\pgfpathlineto{\pgfqpoint{1.296950in}{2.716705in}}%
\pgfpathlineto{\pgfqpoint{1.299423in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{1.324146in}{2.728190in}}%
\pgfpathlineto{\pgfqpoint{1.326618in}{2.733513in}}%
\pgfpathlineto{\pgfqpoint{1.351342in}{2.749224in}}%
\pgfpathlineto{\pgfqpoint{1.358759in}{2.756867in}}%
\pgfpathlineto{\pgfqpoint{1.361231in}{2.757104in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{2.761854in}}%
\pgfpathlineto{\pgfqpoint{1.378537in}{2.767551in}}%
\pgfpathlineto{\pgfqpoint{1.385954in}{2.772984in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{2.776096in}}%
\pgfpathlineto{\pgfqpoint{1.395844in}{2.777543in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{2.784629in}}%
\pgfpathlineto{\pgfqpoint{1.418095in}{2.790325in}}%
\pgfpathlineto{\pgfqpoint{1.423039in}{2.791839in}}%
\pgfpathlineto{\pgfqpoint{1.427984in}{2.792462in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{2.807104in}}%
\pgfpathlineto{\pgfqpoint{1.447763in}{2.811719in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{2.815474in}}%
\pgfpathlineto{\pgfqpoint{1.457652in}{2.820315in}}%
\pgfpathlineto{\pgfqpoint{1.460124in}{2.820490in}}%
\pgfpathlineto{\pgfqpoint{1.462597in}{2.826175in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{2.827000in}}%
\pgfpathlineto{\pgfqpoint{1.472486in}{2.829310in}}%
\pgfpathlineto{\pgfqpoint{1.477431in}{2.830656in}}%
\pgfpathlineto{\pgfqpoint{1.479903in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{2.834669in}}%
\pgfpathlineto{\pgfqpoint{1.499682in}{2.839801in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{2.845378in}}%
\pgfpathlineto{\pgfqpoint{1.512043in}{2.847352in}}%
\pgfpathlineto{\pgfqpoint{1.514515in}{2.850425in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{1.521932in}{2.852810in}}%
\pgfpathlineto{\pgfqpoint{1.526877in}{2.855112in}}%
\pgfpathlineto{\pgfqpoint{1.534294in}{2.860352in}}%
\pgfpathlineto{\pgfqpoint{1.544183in}{2.862513in}}%
\pgfpathlineto{\pgfqpoint{1.551600in}{2.866198in}}%
\pgfpathlineto{\pgfqpoint{1.559017in}{2.869263in}}%
\pgfpathlineto{\pgfqpoint{1.561490in}{2.871352in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{2.871377in}}%
\pgfpathlineto{\pgfqpoint{1.566434in}{2.874214in}}%
\pgfpathlineto{\pgfqpoint{1.571379in}{2.875049in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{2.877369in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{2.883752in}}%
\pgfpathlineto{\pgfqpoint{1.601047in}{2.885776in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{2.888945in}}%
\pgfpathlineto{\pgfqpoint{1.613409in}{2.891925in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{2.897927in}}%
\pgfpathlineto{\pgfqpoint{1.618353in}{2.897990in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{2.905419in}}%
\pgfpathlineto{\pgfqpoint{1.638132in}{2.909134in}}%
\pgfpathlineto{\pgfqpoint{1.665328in}{2.921792in}}%
\pgfpathlineto{\pgfqpoint{1.667800in}{2.926993in}}%
\pgfpathlineto{\pgfqpoint{1.672745in}{2.931040in}}%
\pgfpathlineto{\pgfqpoint{1.675217in}{2.934368in}}%
\pgfpathlineto{\pgfqpoint{1.680162in}{2.935449in}}%
\pgfpathlineto{\pgfqpoint{1.685106in}{2.937612in}}%
\pgfpathlineto{\pgfqpoint{1.692523in}{2.938736in}}%
\pgfpathlineto{\pgfqpoint{1.707357in}{2.946049in}}%
\pgfpathlineto{\pgfqpoint{1.712302in}{2.947777in}}%
\pgfpathlineto{\pgfqpoint{1.717247in}{2.953670in}}%
\pgfpathlineto{\pgfqpoint{1.719719in}{2.957162in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{2.959524in}}%
\pgfpathlineto{\pgfqpoint{1.737025in}{2.965397in}}%
\pgfpathlineto{\pgfqpoint{1.746915in}{2.972151in}}%
\pgfpathlineto{\pgfqpoint{1.749387in}{2.973167in}}%
\pgfpathlineto{\pgfqpoint{1.751859in}{2.975854in}}%
\pgfpathlineto{\pgfqpoint{1.756804in}{2.977299in}}%
\pgfpathlineto{\pgfqpoint{1.759276in}{2.980996in}}%
\pgfpathlineto{\pgfqpoint{1.764221in}{2.982024in}}%
\pgfpathlineto{\pgfqpoint{1.779055in}{2.991351in}}%
\pgfpathlineto{\pgfqpoint{1.784000in}{2.992255in}}%
\pgfpathlineto{\pgfqpoint{1.786472in}{2.996757in}}%
\pgfpathlineto{\pgfqpoint{1.788944in}{2.996774in}}%
\pgfpathlineto{\pgfqpoint{1.793889in}{3.000132in}}%
\pgfpathlineto{\pgfqpoint{1.798834in}{3.000467in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{3.002892in}}%
\pgfpathlineto{\pgfqpoint{1.811195in}{3.006563in}}%
\pgfpathlineto{\pgfqpoint{1.813668in}{3.011616in}}%
\pgfpathlineto{\pgfqpoint{1.835919in}{3.019212in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{3.022942in}}%
\pgfpathlineto{\pgfqpoint{1.848280in}{3.025375in}}%
\pgfpathlineto{\pgfqpoint{1.865587in}{3.035081in}}%
\pgfpathlineto{\pgfqpoint{1.868059in}{3.035564in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{3.040293in}}%
\pgfpathlineto{\pgfqpoint{1.880421in}{3.041068in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{3.043248in}}%
\pgfpathlineto{\pgfqpoint{1.885365in}{3.048698in}}%
\pgfpathlineto{\pgfqpoint{1.890310in}{3.049748in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{3.057270in}}%
\pgfpathlineto{\pgfqpoint{1.902672in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{3.060651in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{3.068687in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{3.070579in}}%
\pgfpathlineto{\pgfqpoint{1.919978in}{3.074297in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{3.074660in}}%
\pgfpathlineto{\pgfqpoint{1.927395in}{3.079008in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{3.079348in}}%
\pgfpathlineto{\pgfqpoint{1.932340in}{3.082023in}}%
\pgfpathlineto{\pgfqpoint{1.934812in}{3.082288in}}%
\pgfpathlineto{\pgfqpoint{1.944701in}{3.092304in}}%
\pgfpathlineto{\pgfqpoint{1.947174in}{3.092380in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{1.962008in}{3.101129in}}%
\pgfpathlineto{\pgfqpoint{1.976842in}{3.121188in}}%
\pgfpathlineto{\pgfqpoint{1.984259in}{3.122610in}}%
\pgfpathlineto{\pgfqpoint{1.996620in}{3.128653in}}%
\pgfpathlineto{\pgfqpoint{2.001565in}{3.135930in}}%
\pgfpathlineto{\pgfqpoint{2.013926in}{3.145850in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{3.146367in}}%
\pgfpathlineto{\pgfqpoint{2.023816in}{3.152433in}}%
\pgfpathlineto{\pgfqpoint{2.031233in}{3.157495in}}%
\pgfpathlineto{\pgfqpoint{2.033705in}{3.161292in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{3.162327in}}%
\pgfpathlineto{\pgfqpoint{2.041122in}{3.162934in}}%
\pgfpathlineto{\pgfqpoint{2.046067in}{3.168017in}}%
\pgfpathlineto{\pgfqpoint{2.060901in}{3.173693in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{3.178382in}}%
\pgfpathlineto{\pgfqpoint{2.068318in}{3.179516in}}%
\pgfpathlineto{\pgfqpoint{2.070790in}{3.182523in}}%
\pgfpathlineto{\pgfqpoint{2.075735in}{3.183721in}}%
\pgfpathlineto{\pgfqpoint{2.097986in}{3.197385in}}%
\pgfpathlineto{\pgfqpoint{2.105403in}{3.200731in}}%
\pgfpathlineto{\pgfqpoint{2.110347in}{3.204687in}}%
\pgfpathlineto{\pgfqpoint{2.115292in}{3.206066in}}%
\pgfpathlineto{\pgfqpoint{2.120237in}{3.211997in}}%
\pgfpathlineto{\pgfqpoint{2.122709in}{3.212477in}}%
\pgfpathlineto{\pgfqpoint{2.127654in}{3.216468in}}%
\pgfpathlineto{\pgfqpoint{2.130126in}{3.216613in}}%
\pgfpathlineto{\pgfqpoint{2.132598in}{3.218397in}}%
\pgfpathlineto{\pgfqpoint{2.135071in}{3.223151in}}%
\pgfpathlineto{\pgfqpoint{2.144960in}{3.228737in}}%
\pgfpathlineto{\pgfqpoint{2.149905in}{3.231149in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{3.234342in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{3.239680in}}%
\pgfpathlineto{\pgfqpoint{2.194407in}{3.249062in}}%
\pgfpathlineto{\pgfqpoint{2.199351in}{3.251253in}}%
\pgfpathlineto{\pgfqpoint{2.204296in}{3.253062in}}%
\pgfpathlineto{\pgfqpoint{2.214185in}{3.261377in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{3.263541in}}%
\pgfpathlineto{\pgfqpoint{2.221602in}{3.266023in}}%
\pgfpathlineto{\pgfqpoint{2.224075in}{3.266099in}}%
\pgfpathlineto{\pgfqpoint{2.233964in}{3.277399in}}%
\pgfpathlineto{\pgfqpoint{2.236436in}{3.277599in}}%
\pgfpathlineto{\pgfqpoint{2.238909in}{3.281417in}}%
\pgfpathlineto{\pgfqpoint{2.243853in}{3.282475in}}%
\pgfpathlineto{\pgfqpoint{2.246326in}{3.289848in}}%
\pgfpathlineto{\pgfqpoint{2.263632in}{3.298096in}}%
\pgfpathlineto{\pgfqpoint{2.268577in}{3.299153in}}%
\pgfpathlineto{\pgfqpoint{2.271049in}{3.301175in}}%
\pgfpathlineto{\pgfqpoint{2.273521in}{3.306045in}}%
\pgfpathlineto{\pgfqpoint{2.280938in}{3.310183in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{3.319175in}}%
\pgfpathlineto{\pgfqpoint{2.290828in}{3.320771in}}%
\pgfpathlineto{\pgfqpoint{2.293300in}{3.320988in}}%
\pgfpathlineto{\pgfqpoint{2.303189in}{3.329850in}}%
\pgfpathlineto{\pgfqpoint{2.308134in}{3.331624in}}%
\pgfpathlineto{\pgfqpoint{2.315551in}{3.335173in}}%
\pgfpathlineto{\pgfqpoint{2.325440in}{3.338351in}}%
\pgfpathlineto{\pgfqpoint{2.330385in}{3.341610in}}%
\pgfpathlineto{\pgfqpoint{2.332857in}{3.341808in}}%
\pgfpathlineto{\pgfqpoint{2.335330in}{3.345876in}}%
\pgfpathlineto{\pgfqpoint{2.347691in}{3.347803in}}%
\pgfpathlineto{\pgfqpoint{2.355108in}{3.354987in}}%
\pgfpathlineto{\pgfqpoint{2.360053in}{3.356941in}}%
\pgfpathlineto{\pgfqpoint{2.367470in}{3.359248in}}%
\pgfpathlineto{\pgfqpoint{2.369942in}{3.364401in}}%
\pgfpathlineto{\pgfqpoint{2.372415in}{3.364556in}}%
\pgfpathlineto{\pgfqpoint{2.379832in}{3.369519in}}%
\pgfpathlineto{\pgfqpoint{2.382304in}{3.370556in}}%
\pgfpathlineto{\pgfqpoint{2.384776in}{3.378655in}}%
\pgfpathlineto{\pgfqpoint{2.397138in}{3.384664in}}%
\pgfpathlineto{\pgfqpoint{2.404555in}{3.386637in}}%
\pgfpathlineto{\pgfqpoint{2.419389in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{2.426806in}{3.399103in}}%
\pgfpathlineto{\pgfqpoint{2.431751in}{3.406295in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{3.406435in}}%
\pgfpathlineto{\pgfqpoint{2.441640in}{3.410956in}}%
\pgfpathlineto{\pgfqpoint{2.446585in}{3.419269in}}%
\pgfpathlineto{\pgfqpoint{2.451529in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{2.456474in}{3.424622in}}%
\pgfpathlineto{\pgfqpoint{2.461419in}{3.430417in}}%
\pgfpathlineto{\pgfqpoint{2.463891in}{3.432636in}}%
\pgfpathlineto{\pgfqpoint{2.471308in}{3.433534in}}%
\pgfpathlineto{\pgfqpoint{2.476253in}{3.447447in}}%
\pgfpathlineto{\pgfqpoint{2.481197in}{3.453812in}}%
\pgfpathlineto{\pgfqpoint{2.488614in}{3.455987in}}%
\pgfpathlineto{\pgfqpoint{2.498504in}{3.468341in}}%
\pgfpathlineto{\pgfqpoint{2.500976in}{3.468681in}}%
\pgfpathlineto{\pgfqpoint{2.505921in}{3.473247in}}%
\pgfpathlineto{\pgfqpoint{2.508393in}{3.473298in}}%
\pgfpathlineto{\pgfqpoint{2.513338in}{3.477083in}}%
\pgfpathlineto{\pgfqpoint{2.515810in}{3.485060in}}%
\pgfpathlineto{\pgfqpoint{2.518282in}{3.485217in}}%
\pgfpathlineto{\pgfqpoint{2.520754in}{3.491005in}}%
\pgfpathlineto{\pgfqpoint{2.547950in}{3.502056in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{3.505950in}}%
\pgfpathlineto{\pgfqpoint{2.555367in}{3.508387in}}%
\pgfpathlineto{\pgfqpoint{2.557839in}{3.516303in}}%
\pgfpathlineto{\pgfqpoint{2.560312in}{3.518775in}}%
\pgfpathlineto{\pgfqpoint{2.562784in}{3.523444in}}%
\pgfpathlineto{\pgfqpoint{2.572673in}{3.527075in}}%
\pgfpathlineto{\pgfqpoint{2.575146in}{3.527501in}}%
\pgfpathlineto{\pgfqpoint{2.577618in}{3.533106in}}%
\pgfpathlineto{\pgfqpoint{2.580090in}{3.533537in}}%
\pgfpathlineto{\pgfqpoint{2.587507in}{3.538620in}}%
\pgfpathlineto{\pgfqpoint{2.592452in}{3.539990in}}%
\pgfpathlineto{\pgfqpoint{2.594924in}{3.544651in}}%
\pgfpathlineto{\pgfqpoint{2.604814in}{3.548909in}}%
\pgfpathlineto{\pgfqpoint{2.607286in}{3.552083in}}%
\pgfpathlineto{\pgfqpoint{2.609758in}{3.552660in}}%
\pgfpathlineto{\pgfqpoint{2.617175in}{3.565925in}}%
\pgfpathlineto{\pgfqpoint{2.619648in}{3.566055in}}%
\pgfpathlineto{\pgfqpoint{2.624592in}{3.570947in}}%
\pgfpathlineto{\pgfqpoint{2.629537in}{3.572827in}}%
\pgfpathlineto{\pgfqpoint{2.634482in}{3.580646in}}%
\pgfpathlineto{\pgfqpoint{2.639426in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{2.641899in}{3.587454in}}%
\pgfpathlineto{\pgfqpoint{2.649316in}{3.592666in}}%
\pgfpathlineto{\pgfqpoint{2.651788in}{3.599515in}}%
\pgfpathlineto{\pgfqpoint{2.654260in}{3.599520in}}%
\pgfpathlineto{\pgfqpoint{2.666622in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{2.671567in}{3.612121in}}%
\pgfpathlineto{\pgfqpoint{2.671567in}{3.612121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770213in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{2.186667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685106in,y=3.763333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont linear}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{3.529787in}{3.680000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628433in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{3.628433in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628433in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628433in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122900in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{4.122900in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122900in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122900in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617366in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{4.617366in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617366in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617366in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111832in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{5.111832in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111832in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111832in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606299in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{5.606299in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606299in}{2.186667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606299in,y=2.089444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{2.430194in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.430194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.430194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144563in, y=2.381969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{3.021217in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.021217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.021217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144563in, y=2.972992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{3.612241in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.612241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.612241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231368in, y=3.564015in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.195002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.252278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.299076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.338643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.372918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.403150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.608110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.712184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.786026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.843302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.890100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.929667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.963941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{2.994174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.199133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.303207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.377049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.434325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.481123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.520690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.554965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{3.585197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{2.186667in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628433in}{2.254545in}}%
\pgfpathlineto{\pgfqpoint{3.630906in}{2.348847in}}%
\pgfpathlineto{\pgfqpoint{3.633378in}{2.362613in}}%
\pgfpathlineto{\pgfqpoint{3.635850in}{2.406521in}}%
\pgfpathlineto{\pgfqpoint{3.638323in}{2.408817in}}%
\pgfpathlineto{\pgfqpoint{3.645740in}{2.590110in}}%
\pgfpathlineto{\pgfqpoint{3.648212in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{3.650684in}{2.636131in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{2.743504in}}%
\pgfpathlineto{\pgfqpoint{3.663046in}{2.760453in}}%
\pgfpathlineto{\pgfqpoint{3.665518in}{2.761957in}}%
\pgfpathlineto{\pgfqpoint{3.667991in}{2.788571in}}%
\pgfpathlineto{\pgfqpoint{3.670463in}{2.791039in}}%
\pgfpathlineto{\pgfqpoint{3.680352in}{2.820199in}}%
\pgfpathlineto{\pgfqpoint{3.682825in}{2.821146in}}%
\pgfpathlineto{\pgfqpoint{3.687769in}{2.835789in}}%
\pgfpathlineto{\pgfqpoint{3.690242in}{2.838112in}}%
\pgfpathlineto{\pgfqpoint{3.692714in}{2.845023in}}%
\pgfpathlineto{\pgfqpoint{3.700131in}{2.850656in}}%
\pgfpathlineto{\pgfqpoint{3.702603in}{2.856674in}}%
\pgfpathlineto{\pgfqpoint{3.705076in}{2.857101in}}%
\pgfpathlineto{\pgfqpoint{3.707548in}{2.863806in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{2.864997in}}%
\pgfpathlineto{\pgfqpoint{3.714965in}{2.877415in}}%
\pgfpathlineto{\pgfqpoint{3.719910in}{2.905908in}}%
\pgfpathlineto{\pgfqpoint{3.722382in}{2.914621in}}%
\pgfpathlineto{\pgfqpoint{3.724854in}{2.971438in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{2.983277in}}%
\pgfpathlineto{\pgfqpoint{3.739688in}{2.993632in}}%
\pgfpathlineto{\pgfqpoint{3.742161in}{3.003465in}}%
\pgfpathlineto{\pgfqpoint{3.744633in}{3.005597in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{3.005616in}}%
\pgfpathlineto{\pgfqpoint{3.756995in}{3.024440in}}%
\pgfpathlineto{\pgfqpoint{3.764412in}{3.039135in}}%
\pgfpathlineto{\pgfqpoint{3.766884in}{3.039264in}}%
\pgfpathlineto{\pgfqpoint{3.769356in}{3.053465in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{3.054972in}}%
\pgfpathlineto{\pgfqpoint{3.774301in}{3.064878in}}%
\pgfpathlineto{\pgfqpoint{3.779246in}{3.066739in}}%
\pgfpathlineto{\pgfqpoint{3.781718in}{3.068704in}}%
\pgfpathlineto{\pgfqpoint{3.791607in}{3.086923in}}%
\pgfpathlineto{\pgfqpoint{3.794079in}{3.096114in}}%
\pgfpathlineto{\pgfqpoint{3.801496in}{3.098894in}}%
\pgfpathlineto{\pgfqpoint{3.806441in}{3.107020in}}%
\pgfpathlineto{\pgfqpoint{3.813858in}{3.111265in}}%
\pgfpathlineto{\pgfqpoint{3.816330in}{3.117744in}}%
\pgfpathlineto{\pgfqpoint{3.818803in}{3.117936in}}%
\pgfpathlineto{\pgfqpoint{3.821275in}{3.123828in}}%
\pgfpathlineto{\pgfqpoint{3.833637in}{3.131851in}}%
\pgfpathlineto{\pgfqpoint{3.838581in}{3.141161in}}%
\pgfpathlineto{\pgfqpoint{3.841054in}{3.141699in}}%
\pgfpathlineto{\pgfqpoint{3.845998in}{3.153358in}}%
\pgfpathlineto{\pgfqpoint{3.850943in}{3.156697in}}%
\pgfpathlineto{\pgfqpoint{3.853415in}{3.156920in}}%
\pgfpathlineto{\pgfqpoint{3.860832in}{3.161236in}}%
\pgfpathlineto{\pgfqpoint{3.863305in}{3.161401in}}%
\pgfpathlineto{\pgfqpoint{3.868249in}{3.166396in}}%
\pgfpathlineto{\pgfqpoint{3.870722in}{3.166703in}}%
\pgfpathlineto{\pgfqpoint{3.873194in}{3.169433in}}%
\pgfpathlineto{\pgfqpoint{3.878139in}{3.169661in}}%
\pgfpathlineto{\pgfqpoint{3.880611in}{3.176271in}}%
\pgfpathlineto{\pgfqpoint{3.885556in}{3.178893in}}%
\pgfpathlineto{\pgfqpoint{3.888028in}{3.182621in}}%
\pgfpathlineto{\pgfqpoint{3.892973in}{3.185263in}}%
\pgfpathlineto{\pgfqpoint{3.897917in}{3.188497in}}%
\pgfpathlineto{\pgfqpoint{3.900390in}{3.198827in}}%
\pgfpathlineto{\pgfqpoint{3.905334in}{3.199273in}}%
\pgfpathlineto{\pgfqpoint{3.910279in}{3.205709in}}%
\pgfpathlineto{\pgfqpoint{3.922641in}{3.210981in}}%
\pgfpathlineto{\pgfqpoint{3.927585in}{3.217860in}}%
\pgfpathlineto{\pgfqpoint{3.939947in}{3.224287in}}%
\pgfpathlineto{\pgfqpoint{3.942419in}{3.224295in}}%
\pgfpathlineto{\pgfqpoint{3.947364in}{3.226383in}}%
\pgfpathlineto{\pgfqpoint{3.949836in}{3.226690in}}%
\pgfpathlineto{\pgfqpoint{3.954781in}{3.232354in}}%
\pgfpathlineto{\pgfqpoint{3.957253in}{3.232691in}}%
\pgfpathlineto{\pgfqpoint{3.959726in}{3.238432in}}%
\pgfpathlineto{\pgfqpoint{3.964670in}{3.239132in}}%
\pgfpathlineto{\pgfqpoint{3.972087in}{3.244266in}}%
\pgfpathlineto{\pgfqpoint{3.977032in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{3.979504in}{3.246271in}}%
\pgfpathlineto{\pgfqpoint{3.984449in}{3.249125in}}%
\pgfpathlineto{\pgfqpoint{3.989394in}{3.252789in}}%
\pgfpathlineto{\pgfqpoint{3.991866in}{3.256882in}}%
\pgfpathlineto{\pgfqpoint{4.004228in}{3.258546in}}%
\pgfpathlineto{\pgfqpoint{4.024006in}{3.261986in}}%
\pgfpathlineto{\pgfqpoint{4.031423in}{3.265202in}}%
\pgfpathlineto{\pgfqpoint{4.043785in}{3.267819in}}%
\pgfpathlineto{\pgfqpoint{4.046257in}{3.271027in}}%
\pgfpathlineto{\pgfqpoint{4.048730in}{3.271368in}}%
\pgfpathlineto{\pgfqpoint{4.053674in}{3.273657in}}%
\pgfpathlineto{\pgfqpoint{4.058619in}{3.273914in}}%
\pgfpathlineto{\pgfqpoint{4.061091in}{3.278211in}}%
\pgfpathlineto{\pgfqpoint{4.090759in}{3.290017in}}%
\pgfpathlineto{\pgfqpoint{4.095704in}{3.290449in}}%
\pgfpathlineto{\pgfqpoint{4.103121in}{3.293540in}}%
\pgfpathlineto{\pgfqpoint{4.108066in}{3.294258in}}%
\pgfpathlineto{\pgfqpoint{4.110538in}{3.296509in}}%
\pgfpathlineto{\pgfqpoint{4.122900in}{3.298737in}}%
\pgfpathlineto{\pgfqpoint{4.137734in}{3.300874in}}%
\pgfpathlineto{\pgfqpoint{4.142678in}{3.303956in}}%
\pgfpathlineto{\pgfqpoint{4.150095in}{3.305920in}}%
\pgfpathlineto{\pgfqpoint{4.152568in}{3.308906in}}%
\pgfpathlineto{\pgfqpoint{4.162457in}{3.310488in}}%
\pgfpathlineto{\pgfqpoint{4.164929in}{3.313128in}}%
\pgfpathlineto{\pgfqpoint{4.174819in}{3.315602in}}%
\pgfpathlineto{\pgfqpoint{4.189653in}{3.322547in}}%
\pgfpathlineto{\pgfqpoint{4.197070in}{3.324605in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{3.330894in}}%
\pgfpathlineto{\pgfqpoint{4.214376in}{3.334929in}}%
\pgfpathlineto{\pgfqpoint{4.226738in}{3.338036in}}%
\pgfpathlineto{\pgfqpoint{4.231682in}{3.340253in}}%
\pgfpathlineto{\pgfqpoint{4.236627in}{3.341425in}}%
\pgfpathlineto{\pgfqpoint{4.253933in}{3.344246in}}%
\pgfpathlineto{\pgfqpoint{4.258878in}{3.347862in}}%
\pgfpathlineto{\pgfqpoint{4.266295in}{3.349336in}}%
\pgfpathlineto{\pgfqpoint{4.271240in}{3.352080in}}%
\pgfpathlineto{\pgfqpoint{4.276184in}{3.353433in}}%
\pgfpathlineto{\pgfqpoint{4.281129in}{3.355242in}}%
\pgfpathlineto{\pgfqpoint{4.288546in}{3.359124in}}%
\pgfpathlineto{\pgfqpoint{4.291018in}{3.359243in}}%
\pgfpathlineto{\pgfqpoint{4.295963in}{3.362067in}}%
\pgfpathlineto{\pgfqpoint{4.308324in}{3.364454in}}%
\pgfpathlineto{\pgfqpoint{4.318214in}{3.367977in}}%
\pgfpathlineto{\pgfqpoint{4.352826in}{3.376173in}}%
\pgfpathlineto{\pgfqpoint{4.357771in}{3.376467in}}%
\pgfpathlineto{\pgfqpoint{4.365188in}{3.382370in}}%
\pgfpathlineto{\pgfqpoint{4.377550in}{3.385383in}}%
\pgfpathlineto{\pgfqpoint{4.387439in}{3.389265in}}%
\pgfpathlineto{\pgfqpoint{4.389911in}{3.389344in}}%
\pgfpathlineto{\pgfqpoint{4.392384in}{3.391879in}}%
\pgfpathlineto{\pgfqpoint{4.407218in}{3.393859in}}%
\pgfpathlineto{\pgfqpoint{4.414635in}{3.395286in}}%
\pgfpathlineto{\pgfqpoint{4.431941in}{3.398808in}}%
\pgfpathlineto{\pgfqpoint{4.436886in}{3.400260in}}%
\pgfpathlineto{\pgfqpoint{4.454192in}{3.403809in}}%
\pgfpathlineto{\pgfqpoint{4.481388in}{3.409049in}}%
\pgfpathlineto{\pgfqpoint{4.493749in}{3.411189in}}%
\pgfpathlineto{\pgfqpoint{4.498694in}{3.412502in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{3.414395in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{3.415727in}}%
\pgfpathlineto{\pgfqpoint{4.528362in}{3.416982in}}%
\pgfpathlineto{\pgfqpoint{4.538251in}{3.418682in}}%
\pgfpathlineto{\pgfqpoint{4.543196in}{3.419509in}}%
\pgfpathlineto{\pgfqpoint{4.545668in}{3.421889in}}%
\pgfpathlineto{\pgfqpoint{4.550613in}{3.423000in}}%
\pgfpathlineto{\pgfqpoint{4.555558in}{3.424830in}}%
\pgfpathlineto{\pgfqpoint{4.575336in}{3.427519in}}%
\pgfpathlineto{\pgfqpoint{4.582753in}{3.429340in}}%
\pgfpathlineto{\pgfqpoint{4.637145in}{3.440214in}}%
\pgfpathlineto{\pgfqpoint{4.644562in}{3.441606in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{3.444350in}}%
\pgfpathlineto{\pgfqpoint{4.661868in}{3.445119in}}%
\pgfpathlineto{\pgfqpoint{4.669285in}{3.447963in}}%
\pgfpathlineto{\pgfqpoint{4.676702in}{3.449632in}}%
\pgfpathlineto{\pgfqpoint{4.698953in}{3.454140in}}%
\pgfpathlineto{\pgfqpoint{4.711315in}{3.456453in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{3.458211in}}%
\pgfpathlineto{\pgfqpoint{4.723676in}{3.459359in}}%
\pgfpathlineto{\pgfqpoint{4.736038in}{3.460848in}}%
\pgfpathlineto{\pgfqpoint{4.753344in}{3.464335in}}%
\pgfpathlineto{\pgfqpoint{4.765706in}{3.465786in}}%
\pgfpathlineto{\pgfqpoint{4.773123in}{3.467122in}}%
\pgfpathlineto{\pgfqpoint{4.797846in}{3.471169in}}%
\pgfpathlineto{\pgfqpoint{4.807735in}{3.472773in}}%
\pgfpathlineto{\pgfqpoint{4.812680in}{3.473661in}}%
\pgfpathlineto{\pgfqpoint{4.817625in}{3.475618in}}%
\pgfpathlineto{\pgfqpoint{4.822569in}{3.476740in}}%
\pgfpathlineto{\pgfqpoint{4.832459in}{3.478949in}}%
\pgfpathlineto{\pgfqpoint{4.837403in}{3.479215in}}%
\pgfpathlineto{\pgfqpoint{4.839876in}{3.481739in}}%
\pgfpathlineto{\pgfqpoint{4.859654in}{3.485051in}}%
\pgfpathlineto{\pgfqpoint{4.874488in}{3.489018in}}%
\pgfpathlineto{\pgfqpoint{4.884378in}{3.490574in}}%
\pgfpathlineto{\pgfqpoint{4.894267in}{3.492777in}}%
\pgfpathlineto{\pgfqpoint{4.914046in}{3.498067in}}%
\pgfpathlineto{\pgfqpoint{4.928880in}{3.501396in}}%
\pgfpathlineto{\pgfqpoint{4.980799in}{3.511576in}}%
\pgfpathlineto{\pgfqpoint{4.995633in}{3.513928in}}%
\pgfpathlineto{\pgfqpoint{5.045079in}{3.521451in}}%
\pgfpathlineto{\pgfqpoint{5.057441in}{3.524222in}}%
\pgfpathlineto{\pgfqpoint{5.062386in}{3.524733in}}%
\pgfpathlineto{\pgfqpoint{5.067330in}{3.526278in}}%
\pgfpathlineto{\pgfqpoint{5.087109in}{3.528197in}}%
\pgfpathlineto{\pgfqpoint{5.119249in}{3.531299in}}%
\pgfpathlineto{\pgfqpoint{5.126666in}{3.533115in}}%
\pgfpathlineto{\pgfqpoint{5.141500in}{3.535377in}}%
\pgfpathlineto{\pgfqpoint{5.245338in}{3.553890in}}%
\pgfpathlineto{\pgfqpoint{5.262645in}{3.555451in}}%
\pgfpathlineto{\pgfqpoint{5.267589in}{3.556451in}}%
\pgfpathlineto{\pgfqpoint{5.297257in}{3.559510in}}%
\pgfpathlineto{\pgfqpoint{5.302202in}{3.560733in}}%
\pgfpathlineto{\pgfqpoint{5.341759in}{3.567152in}}%
\pgfpathlineto{\pgfqpoint{5.356593in}{3.568552in}}%
\pgfpathlineto{\pgfqpoint{5.366482in}{3.570572in}}%
\pgfpathlineto{\pgfqpoint{5.470320in}{3.590234in}}%
\pgfpathlineto{\pgfqpoint{5.485154in}{3.591825in}}%
\pgfpathlineto{\pgfqpoint{5.492571in}{3.594873in}}%
\pgfpathlineto{\pgfqpoint{5.539546in}{3.600684in}}%
\pgfpathlineto{\pgfqpoint{5.549435in}{3.603306in}}%
\pgfpathlineto{\pgfqpoint{5.569214in}{3.607384in}}%
\pgfpathlineto{\pgfqpoint{5.579103in}{3.608435in}}%
\pgfpathlineto{\pgfqpoint{5.584048in}{3.609740in}}%
\pgfpathlineto{\pgfqpoint{5.601354in}{3.612121in}}%
\pgfpathlineto{\pgfqpoint{5.601354in}{3.612121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{3.529787in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700000in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{2.186667in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.186667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{3.680000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614894in,y=3.763333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont log}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.813333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698646in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.698646in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698646in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698646in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193112in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.193112in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193112in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193112in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687579in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{1.687579in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687579in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687579in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182045in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.182045in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182045in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182045in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676511in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.676511in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676511in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676511in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.558068in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{0.558068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.558068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106750in, y=0.505784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{0.799835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{0.799835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106750in, y=0.747551in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{1.068464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.068464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in, y=1.020239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{1.337094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.337094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214775in, y=1.288868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.578860in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{1.578860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{1.578860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214775in, y=1.530635in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698646in}{0.387879in}}%
\pgfpathlineto{\pgfqpoint{0.755510in}{0.397044in}}%
\pgfpathlineto{\pgfqpoint{0.792595in}{0.401367in}}%
\pgfpathlineto{\pgfqpoint{0.795067in}{0.405301in}}%
\pgfpathlineto{\pgfqpoint{0.861820in}{0.417447in}}%
\pgfpathlineto{\pgfqpoint{0.866765in}{0.418858in}}%
\pgfpathlineto{\pgfqpoint{0.876654in}{0.420382in}}%
\pgfpathlineto{\pgfqpoint{0.891488in}{0.423092in}}%
\pgfpathlineto{\pgfqpoint{0.911267in}{0.426261in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{0.428996in}}%
\pgfpathlineto{\pgfqpoint{0.948352in}{0.431918in}}%
\pgfpathlineto{\pgfqpoint{0.953296in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{0.968130in}{0.436295in}}%
\pgfpathlineto{\pgfqpoint{0.970603in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{0.978020in}{0.440131in}}%
\pgfpathlineto{\pgfqpoint{0.987909in}{0.441578in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{0.442244in}}%
\pgfpathlineto{\pgfqpoint{1.000271in}{0.444659in}}%
\pgfpathlineto{\pgfqpoint{1.015104in}{0.446726in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{0.448891in}}%
\pgfpathlineto{\pgfqpoint{1.032411in}{0.450906in}}%
\pgfpathlineto{\pgfqpoint{1.042300in}{0.452868in}}%
\pgfpathlineto{\pgfqpoint{1.052189in}{0.454468in}}%
\pgfpathlineto{\pgfqpoint{1.059606in}{0.456018in}}%
\pgfpathlineto{\pgfqpoint{1.064551in}{0.457629in}}%
\pgfpathlineto{\pgfqpoint{1.128832in}{0.464774in}}%
\pgfpathlineto{\pgfqpoint{1.133776in}{0.467238in}}%
\pgfpathlineto{\pgfqpoint{1.200529in}{0.477661in}}%
\pgfpathlineto{\pgfqpoint{1.207946in}{0.478423in}}%
\pgfpathlineto{\pgfqpoint{1.215363in}{0.480302in}}%
\pgfpathlineto{\pgfqpoint{1.227725in}{0.483534in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.487433in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{0.492436in}}%
\pgfpathlineto{\pgfqpoint{1.272227in}{0.494680in}}%
\pgfpathlineto{\pgfqpoint{1.277172in}{0.497408in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{0.498335in}}%
\pgfpathlineto{\pgfqpoint{1.284589in}{0.501531in}}%
\pgfpathlineto{\pgfqpoint{1.296950in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.301895in}{0.505984in}}%
\pgfpathlineto{\pgfqpoint{1.309312in}{0.507163in}}%
\pgfpathlineto{\pgfqpoint{1.321674in}{0.508560in}}%
\pgfpathlineto{\pgfqpoint{1.361231in}{0.524549in}}%
\pgfpathlineto{\pgfqpoint{1.366176in}{0.527747in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{0.529997in}}%
\pgfpathlineto{\pgfqpoint{1.383482in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{1.390899in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{1.395844in}{0.536644in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{0.545800in}}%
\pgfpathlineto{\pgfqpoint{1.427984in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{1.445290in}{0.559735in}}%
\pgfpathlineto{\pgfqpoint{1.452707in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{1.465069in}{0.572932in}}%
\pgfpathlineto{\pgfqpoint{1.470014in}{0.573410in}}%
\pgfpathlineto{\pgfqpoint{1.472486in}{0.575487in}}%
\pgfpathlineto{\pgfqpoint{1.477431in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{1.482375in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{0.587697in}}%
\pgfpathlineto{\pgfqpoint{1.504626in}{0.591128in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{0.591915in}}%
\pgfpathlineto{\pgfqpoint{1.512043in}{0.593297in}}%
\pgfpathlineto{\pgfqpoint{1.514515in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{1.521932in}{0.599339in}}%
\pgfpathlineto{\pgfqpoint{1.526877in}{0.601995in}}%
\pgfpathlineto{\pgfqpoint{1.534294in}{0.608305in}}%
\pgfpathlineto{\pgfqpoint{1.541711in}{0.610039in}}%
\pgfpathlineto{\pgfqpoint{1.546656in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{1.551600in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.554073in}{0.616652in}}%
\pgfpathlineto{\pgfqpoint{1.561490in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{0.622966in}}%
\pgfpathlineto{\pgfqpoint{1.566434in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{1.571379in}{0.628341in}}%
\pgfpathlineto{\pgfqpoint{1.573851in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{1.576324in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{0.642302in}}%
\pgfpathlineto{\pgfqpoint{1.593630in}{0.644237in}}%
\pgfpathlineto{\pgfqpoint{1.601047in}{0.645832in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{1.613409in}{0.657353in}}%
\pgfpathlineto{\pgfqpoint{1.615881in}{0.669966in}}%
\pgfpathlineto{\pgfqpoint{1.618353in}{0.670107in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{0.688188in}}%
\pgfpathlineto{\pgfqpoint{1.635660in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{1.643077in}{0.708139in}}%
\pgfpathlineto{\pgfqpoint{1.645549in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{1.650494in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{1.652966in}{0.724882in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{0.738413in}}%
\pgfpathlineto{\pgfqpoint{1.665328in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{1.667800in}{0.771033in}}%
\pgfpathlineto{\pgfqpoint{1.670272in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{1.672745in}{0.797847in}}%
\pgfpathlineto{\pgfqpoint{1.675217in}{0.860192in}}%
\pgfpathlineto{\pgfqpoint{1.677689in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{1.680162in}{0.881451in}}%
\pgfpathlineto{\pgfqpoint{1.682634in}{0.912712in}}%
\pgfpathlineto{\pgfqpoint{1.685106in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{1.687579in}{0.924767in}}%
\pgfpathlineto{\pgfqpoint{1.690051in}{0.928572in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{1.697468in}{1.009588in}}%
\pgfpathlineto{\pgfqpoint{1.699940in}{1.010525in}}%
\pgfpathlineto{\pgfqpoint{1.704885in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{1.707357in}{1.090041in}}%
\pgfpathlineto{\pgfqpoint{1.709830in}{1.093107in}}%
\pgfpathlineto{\pgfqpoint{1.714774in}{1.164791in}}%
\pgfpathlineto{\pgfqpoint{1.719719in}{1.308735in}}%
\pgfpathlineto{\pgfqpoint{1.724664in}{1.317972in}}%
\pgfpathlineto{\pgfqpoint{1.727136in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{1.343944in}}%
\pgfpathlineto{\pgfqpoint{1.737025in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{1.739498in}{1.389568in}}%
\pgfpathlineto{\pgfqpoint{1.741970in}{1.390967in}}%
\pgfpathlineto{\pgfqpoint{1.746915in}{1.409473in}}%
\pgfpathlineto{\pgfqpoint{1.749387in}{1.413324in}}%
\pgfpathlineto{\pgfqpoint{1.751859in}{1.422878in}}%
\pgfpathlineto{\pgfqpoint{1.754332in}{1.423710in}}%
\pgfpathlineto{\pgfqpoint{1.756804in}{1.427674in}}%
\pgfpathlineto{\pgfqpoint{1.759276in}{1.439038in}}%
\pgfpathlineto{\pgfqpoint{1.761749in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{1.769166in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{1.771638in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{1.774110in}{1.456075in}}%
\pgfpathlineto{\pgfqpoint{1.776583in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{1.784000in}{1.467581in}}%
\pgfpathlineto{\pgfqpoint{1.786472in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{1.788944in}{1.477160in}}%
\pgfpathlineto{\pgfqpoint{1.791417in}{1.482564in}}%
\pgfpathlineto{\pgfqpoint{1.796361in}{1.483772in}}%
\pgfpathlineto{\pgfqpoint{1.798834in}{1.484389in}}%
\pgfpathlineto{\pgfqpoint{1.801306in}{1.488405in}}%
\pgfpathlineto{\pgfqpoint{1.803778in}{1.488878in}}%
\pgfpathlineto{\pgfqpoint{1.811195in}{1.495328in}}%
\pgfpathlineto{\pgfqpoint{1.813668in}{1.503605in}}%
\pgfpathlineto{\pgfqpoint{1.835919in}{1.514934in}}%
\pgfpathlineto{\pgfqpoint{1.840863in}{1.520080in}}%
\pgfpathlineto{\pgfqpoint{1.845808in}{1.521548in}}%
\pgfpathlineto{\pgfqpoint{1.853225in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{1.858170in}{1.532289in}}%
\pgfpathlineto{\pgfqpoint{1.863114in}{1.533346in}}%
\pgfpathlineto{\pgfqpoint{1.870531in}{1.538274in}}%
\pgfpathlineto{\pgfqpoint{1.873004in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.880421in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{1.882893in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{1.885365in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{1.890310in}{1.551101in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{1.902672in}{1.560727in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{1.910089in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.917506in}{1.570136in}}%
\pgfpathlineto{\pgfqpoint{1.919978in}{1.573199in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{1.573493in}}%
\pgfpathlineto{\pgfqpoint{1.927395in}{1.576955in}}%
\pgfpathlineto{\pgfqpoint{1.929867in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.581553in}}%
\pgfpathlineto{\pgfqpoint{1.944701in}{1.586884in}}%
\pgfpathlineto{\pgfqpoint{1.947174in}{1.586938in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.590379in}}%
\pgfpathlineto{\pgfqpoint{1.957063in}{1.590864in}}%
\pgfpathlineto{\pgfqpoint{1.976842in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.986731in}{1.607148in}}%
\pgfpathlineto{\pgfqpoint{1.996620in}{1.610035in}}%
\pgfpathlineto{\pgfqpoint{2.001565in}{1.614114in}}%
\pgfpathlineto{\pgfqpoint{2.013926in}{1.619431in}}%
\pgfpathlineto{\pgfqpoint{2.018871in}{1.619701in}}%
\pgfpathlineto{\pgfqpoint{2.023816in}{1.622816in}}%
\pgfpathlineto{\pgfqpoint{2.031233in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{2.036177in}{1.627214in}}%
\pgfpathlineto{\pgfqpoint{2.060901in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{1.635190in}}%
\pgfpathlineto{\pgfqpoint{2.090569in}{1.641317in}}%
\pgfpathlineto{\pgfqpoint{2.097986in}{1.643407in}}%
\pgfpathlineto{\pgfqpoint{2.115292in}{1.646958in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{1.650725in}}%
\pgfpathlineto{\pgfqpoint{2.135071in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{2.164739in}{1.657393in}}%
\pgfpathlineto{\pgfqpoint{2.177100in}{1.658982in}}%
\pgfpathlineto{\pgfqpoint{2.189462in}{1.661042in}}%
\pgfpathlineto{\pgfqpoint{2.196879in}{1.663500in}}%
\pgfpathlineto{\pgfqpoint{2.209241in}{1.665422in}}%
\pgfpathlineto{\pgfqpoint{2.216658in}{1.667244in}}%
\pgfpathlineto{\pgfqpoint{2.243853in}{1.673908in}}%
\pgfpathlineto{\pgfqpoint{2.248798in}{1.676608in}}%
\pgfpathlineto{\pgfqpoint{2.263632in}{1.678658in}}%
\pgfpathlineto{\pgfqpoint{2.271049in}{1.679570in}}%
\pgfpathlineto{\pgfqpoint{2.275994in}{1.681320in}}%
\pgfpathlineto{\pgfqpoint{2.280938in}{1.682192in}}%
\pgfpathlineto{\pgfqpoint{2.285883in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.473780in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{2.481197in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{2.493559in}{1.718475in}}%
\pgfpathlineto{\pgfqpoint{2.500976in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.726128in}}%
\pgfpathlineto{\pgfqpoint{2.555367in}{1.727711in}}%
\pgfpathlineto{\pgfqpoint{2.562784in}{1.730480in}}%
\pgfpathlineto{\pgfqpoint{2.609758in}{1.735653in}}%
\pgfpathlineto{\pgfqpoint{2.622120in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{2.649316in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{2.654260in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{2.671567in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{2.671567in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770213in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{2.770213in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685106in,y=1.896667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont symlog}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{3.529787in}{1.813333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628433in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.628433in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628433in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628433in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122900in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.122900in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122900in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122900in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617366in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{4.617366in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617366in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617366in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111832in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.111832in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111832in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.111832in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606299in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.606299in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606299in}{0.320000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606299in,y=0.222778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{0.460100in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.460100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{0.460100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144563in, y=0.411875in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{0.941546in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.941546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{0.941546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329787in, y=0.849813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\frac{1}{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.422992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{1.422992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905366in, y=1.370708in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{0.711335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{1.171757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529787in}{1.665190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.529787in}{0.320000in}}{\pgfqpoint{2.170213in}{1.493333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628433in}{0.387879in}}%
\pgfpathlineto{\pgfqpoint{3.630906in}{0.426608in}}%
\pgfpathlineto{\pgfqpoint{3.633378in}{0.432269in}}%
\pgfpathlineto{\pgfqpoint{3.635850in}{0.450343in}}%
\pgfpathlineto{\pgfqpoint{3.638323in}{0.451289in}}%
\pgfpathlineto{\pgfqpoint{3.645740in}{0.526295in}}%
\pgfpathlineto{\pgfqpoint{3.648212in}{0.541628in}}%
\pgfpathlineto{\pgfqpoint{3.650684in}{0.545472in}}%
\pgfpathlineto{\pgfqpoint{3.658101in}{0.590549in}}%
\pgfpathlineto{\pgfqpoint{3.663046in}{0.597719in}}%
\pgfpathlineto{\pgfqpoint{3.665518in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{3.667991in}{0.609653in}}%
\pgfpathlineto{\pgfqpoint{3.670463in}{0.610703in}}%
\pgfpathlineto{\pgfqpoint{3.680352in}{0.623144in}}%
\pgfpathlineto{\pgfqpoint{3.682825in}{0.623548in}}%
\pgfpathlineto{\pgfqpoint{3.687769in}{0.629822in}}%
\pgfpathlineto{\pgfqpoint{3.690242in}{0.630818in}}%
\pgfpathlineto{\pgfqpoint{3.695186in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{3.705076in}{0.638985in}}%
\pgfpathlineto{\pgfqpoint{3.707548in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{3.710020in}{0.642391in}}%
\pgfpathlineto{\pgfqpoint{3.714965in}{0.647759in}}%
\pgfpathlineto{\pgfqpoint{3.719910in}{0.660137in}}%
\pgfpathlineto{\pgfqpoint{3.722382in}{0.663940in}}%
\pgfpathlineto{\pgfqpoint{3.724854in}{0.688984in}}%
\pgfpathlineto{\pgfqpoint{3.732271in}{0.694261in}}%
\pgfpathlineto{\pgfqpoint{3.739688in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{3.742161in}{0.703314in}}%
\pgfpathlineto{\pgfqpoint{3.749578in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{3.754522in}{0.712444in}}%
\pgfpathlineto{\pgfqpoint{3.756995in}{0.712798in}}%
\pgfpathlineto{\pgfqpoint{3.766884in}{0.719554in}}%
\pgfpathlineto{\pgfqpoint{3.769356in}{0.726069in}}%
\pgfpathlineto{\pgfqpoint{3.771829in}{0.726763in}}%
\pgfpathlineto{\pgfqpoint{3.774301in}{0.731338in}}%
\pgfpathlineto{\pgfqpoint{3.781718in}{0.733112in}}%
\pgfpathlineto{\pgfqpoint{3.791607in}{0.741608in}}%
\pgfpathlineto{\pgfqpoint{3.794079in}{0.745928in}}%
\pgfpathlineto{\pgfqpoint{3.801496in}{0.747239in}}%
\pgfpathlineto{\pgfqpoint{3.808913in}{0.751725in}}%
\pgfpathlineto{\pgfqpoint{3.813858in}{0.753102in}}%
\pgfpathlineto{\pgfqpoint{3.816330in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{3.818803in}{0.756283in}}%
\pgfpathlineto{\pgfqpoint{3.823747in}{0.759965in}}%
\pgfpathlineto{\pgfqpoint{3.833637in}{0.762963in}}%
\pgfpathlineto{\pgfqpoint{3.838581in}{0.767470in}}%
\pgfpathlineto{\pgfqpoint{3.841054in}{0.767731in}}%
\pgfpathlineto{\pgfqpoint{3.845998in}{0.773421in}}%
\pgfpathlineto{\pgfqpoint{3.850943in}{0.775060in}}%
\pgfpathlineto{\pgfqpoint{3.858360in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{3.875666in}{0.781401in}}%
\pgfpathlineto{\pgfqpoint{3.878139in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{3.880611in}{0.784758in}}%
\pgfpathlineto{\pgfqpoint{3.885556in}{0.786070in}}%
\pgfpathlineto{\pgfqpoint{3.890500in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{3.897917in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{3.900390in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{3.905334in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{3.910279in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{3.925113in}{0.804348in}}%
\pgfpathlineto{\pgfqpoint{3.930058in}{0.806666in}}%
\pgfpathlineto{\pgfqpoint{3.937475in}{0.808584in}}%
\pgfpathlineto{\pgfqpoint{3.957253in}{0.813721in}}%
\pgfpathlineto{\pgfqpoint{3.959726in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{3.967143in}{0.818376in}}%
\pgfpathlineto{\pgfqpoint{3.981977in}{0.822245in}}%
\pgfpathlineto{\pgfqpoint{3.989394in}{0.824475in}}%
\pgfpathlineto{\pgfqpoint{3.991866in}{0.826698in}}%
\pgfpathlineto{\pgfqpoint{4.014117in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{4.026479in}{0.830221in}}%
\pgfpathlineto{\pgfqpoint{4.043785in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{4.048730in}{0.834664in}}%
\pgfpathlineto{\pgfqpoint{4.053674in}{0.835937in}}%
\pgfpathlineto{\pgfqpoint{4.058619in}{0.836080in}}%
\pgfpathlineto{\pgfqpoint{4.063564in}{0.839075in}}%
\pgfpathlineto{\pgfqpoint{4.122900in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{4.140206in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{4.211904in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{4.216848in}{0.872120in}}%
\pgfpathlineto{\pgfqpoint{4.253933in}{0.877613in}}%
\pgfpathlineto{\pgfqpoint{4.258878in}{0.879900in}}%
\pgfpathlineto{\pgfqpoint{4.266295in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{4.271240in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{4.295963in}{0.889062in}}%
\pgfpathlineto{\pgfqpoint{4.308324in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{4.320686in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{4.333048in}{0.894945in}}%
\pgfpathlineto{\pgfqpoint{4.360243in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{4.365188in}{0.902710in}}%
\pgfpathlineto{\pgfqpoint{4.382494in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{4.397328in}{0.909526in}}%
\pgfpathlineto{\pgfqpoint{4.412162in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.456664in}{0.918398in}}%
\pgfpathlineto{\pgfqpoint{4.469026in}{0.920395in}}%
\pgfpathlineto{\pgfqpoint{4.483860in}{0.922028in}}%
\pgfpathlineto{\pgfqpoint{4.498694in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{4.516000in}{0.926877in}}%
\pgfpathlineto{\pgfqpoint{4.602532in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{4.607477in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{4.647034in}{0.948752in}}%
\pgfpathlineto{\pgfqpoint{4.651979in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{4.664340in}{0.951688in}}%
\pgfpathlineto{\pgfqpoint{4.684119in}{0.955657in}}%
\pgfpathlineto{\pgfqpoint{4.713787in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{4.718732in}{0.962048in}}%
\pgfpathlineto{\pgfqpoint{4.726149in}{0.963092in}}%
\pgfpathlineto{\pgfqpoint{4.740983in}{0.965086in}}%
\pgfpathlineto{\pgfqpoint{4.745927in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{4.783012in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{4.790429in}{0.973223in}}%
\pgfpathlineto{\pgfqpoint{4.812680in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{4.817625in}{0.978498in}}%
\pgfpathlineto{\pgfqpoint{4.822569in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{4.832459in}{0.981824in}}%
\pgfpathlineto{\pgfqpoint{4.837403in}{0.982091in}}%
\pgfpathlineto{\pgfqpoint{4.839876in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{4.859654in}{0.988083in}}%
\pgfpathlineto{\pgfqpoint{4.874488in}{0.992279in}}%
\pgfpathlineto{\pgfqpoint{4.879433in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{4.894267in}{0.996352in}}%
\pgfpathlineto{\pgfqpoint{4.901684in}{1.000281in}}%
\pgfpathlineto{\pgfqpoint{4.906629in}{1.001784in}}%
\pgfpathlineto{\pgfqpoint{4.921463in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{4.926407in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{4.931352in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{4.965965in}{1.015410in}}%
\pgfpathlineto{\pgfqpoint{4.990688in}{1.019735in}}%
\pgfpathlineto{\pgfqpoint{5.000577in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{5.012939in}{1.024491in}}%
\pgfpathlineto{\pgfqpoint{5.040135in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{5.047552in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{5.057441in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{5.062386in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{5.067330in}{1.038124in}}%
\pgfpathlineto{\pgfqpoint{5.074747in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{5.082164in}{1.040828in}}%
\pgfpathlineto{\pgfqpoint{5.101943in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{5.126666in}{1.048279in}}%
\pgfpathlineto{\pgfqpoint{5.139028in}{1.050514in}}%
\pgfpathlineto{\pgfqpoint{5.146445in}{1.052692in}}%
\pgfpathlineto{\pgfqpoint{5.173641in}{1.061201in}}%
\pgfpathlineto{\pgfqpoint{5.176113in}{1.064310in}}%
\pgfpathlineto{\pgfqpoint{5.210726in}{1.073150in}}%
\pgfpathlineto{\pgfqpoint{5.215670in}{1.077193in}}%
\pgfpathlineto{\pgfqpoint{5.307146in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{5.312091in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{5.314563in}{1.106575in}}%
\pgfpathlineto{\pgfqpoint{5.366482in}{1.123412in}}%
\pgfpathlineto{\pgfqpoint{5.376372in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{5.381316in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{5.386261in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{5.391206in}{1.137444in}}%
\pgfpathlineto{\pgfqpoint{5.396150in}{1.138939in}}%
\pgfpathlineto{\pgfqpoint{5.401095in}{1.139527in}}%
\pgfpathlineto{\pgfqpoint{5.408512in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{5.413457in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{5.428291in}{1.165182in}}%
\pgfpathlineto{\pgfqpoint{5.430763in}{1.165459in}}%
\pgfpathlineto{\pgfqpoint{5.435708in}{1.169224in}}%
\pgfpathlineto{\pgfqpoint{5.438180in}{1.169266in}}%
\pgfpathlineto{\pgfqpoint{5.443125in}{1.172472in}}%
\pgfpathlineto{\pgfqpoint{5.445597in}{1.179499in}}%
\pgfpathlineto{\pgfqpoint{5.448069in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{5.450542in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{5.482682in}{1.199969in}}%
\pgfpathlineto{\pgfqpoint{5.485154in}{1.202590in}}%
\pgfpathlineto{\pgfqpoint{5.487627in}{1.211510in}}%
\pgfpathlineto{\pgfqpoint{5.490099in}{1.214434in}}%
\pgfpathlineto{\pgfqpoint{5.492571in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{5.502461in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{5.504933in}{1.225361in}}%
\pgfpathlineto{\pgfqpoint{5.507405in}{1.232944in}}%
\pgfpathlineto{\pgfqpoint{5.509878in}{1.233548in}}%
\pgfpathlineto{\pgfqpoint{5.517295in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{5.522239in}{1.242974in}}%
\pgfpathlineto{\pgfqpoint{5.524712in}{1.250288in}}%
\pgfpathlineto{\pgfqpoint{5.532129in}{1.254965in}}%
\pgfpathlineto{\pgfqpoint{5.534601in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{5.537073in}{1.262993in}}%
\pgfpathlineto{\pgfqpoint{5.539546in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{5.546963in}{1.291231in}}%
\pgfpathlineto{\pgfqpoint{5.549435in}{1.291531in}}%
\pgfpathlineto{\pgfqpoint{5.554380in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{5.559324in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{5.561797in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{5.569214in}{1.356238in}}%
\pgfpathlineto{\pgfqpoint{5.571686in}{1.357432in}}%
\pgfpathlineto{\pgfqpoint{5.579103in}{1.382005in}}%
\pgfpathlineto{\pgfqpoint{5.581575in}{1.426217in}}%
\pgfpathlineto{\pgfqpoint{5.584048in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{5.588992in}{1.459425in}}%
\pgfpathlineto{\pgfqpoint{5.591465in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{5.593937in}{1.626529in}}%
\pgfpathlineto{\pgfqpoint{5.598882in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{5.601354in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{5.601354in}{1.745455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{3.529787in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700000in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{0.320000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.320000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529787in}{1.813333in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.813333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.614894in,y=1.896667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont logit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

